Partial Path Integration of Quantum Fields: Two-Loop Analysis of the SU(2) Gauge-Higgs Model at Finite Temperature

High temperature reduction of the SU(2) Higgs model is realised by partially integrating its partition function. Various approximate forms of the effective theory resulting from the integration over nonstatic fields and the static electric potential are analysed. Also non-polynomial and non-local terms are allowed. Consistency of the perturbative solution is ensured by new types of induced counterterms. Perturbative phase transition characteristics are presented in the Higgs mass range 30-120 GeV, and compared to results of other perturbative approaches.

==> gr1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.7}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{1.8}}
\put(1116.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{1.9}}
\put(1116.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{2}}
\put(1116.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{2.1}}
\put(1116.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{2.2}}
\put(1116.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{2.3}}
\put(1116.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.4}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,68){\makebox(0,0){0.5}}
\put(312.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.6}}
\put(403.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,68){\makebox(0,0){0.7}}
\put(495.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.8}}
\put(586.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){0.9}}
\put(678.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){1}}
\put(770.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,68){\makebox(0,0){1.1}}
\put(861.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){1.2}}
\put(953.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,68){\makebox(0,0){1.3}}
\put(1044.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.4}}
\put(1136.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,449){\makebox(0,0){${T_c\over M_H}$}}
\put(678,23){\makebox(0,0){$M_H/M_W$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\multiput(220.58,758.77)(0.496,-0.544){41}{\rule{0.120pt}{0.536pt}}
\multiput(219.17,759.89)(22.000,-22.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(242.00,735.92)(0.552,-0.498){73}{\rule{0.542pt}{0.120pt}}
\multiput(242.00,736.17)(40.875,-38.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(284.00,697.92)(0.600,-0.498){67}{\rule{0.580pt}{0.120pt}}
\multiput(284.00,698.17)(40.796,-35.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(326.00,662.92)(0.695,-0.497){59}{\rule{0.655pt}{0.120pt}}
\multiput(326.00,663.17)(41.641,-31.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(369.00,631.92)(0.701,-0.497){57}{\rule{0.660pt}{0.120pt}}
\multiput(369.00,632.17)(40.630,-30.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(411.00,601.92)(0.726,-0.497){55}{\rule{0.679pt}{0.120pt}}
\multiput(411.00,602.17)(40.590,-29.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(453.00,572.92)(0.726,-0.497){55}{\rule{0.679pt}{0.120pt}}
\multiput(453.00,573.17)(40.590,-29.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(495.00,543.92)(0.770,-0.497){53}{\rule{0.714pt}{0.120pt}}
\multiput(495.00,544.17)(41.517,-28.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(538.00,515.92)(0.752,-0.497){53}{\rule{0.700pt}{0.120pt}}
\multiput(538.00,516.17)(40.547,-28.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(580.00,487.92)(0.780,-0.497){51}{\rule{0.722pt}{0.120pt}}
\multiput(580.00,488.17)(40.501,-27.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(622.00,460.92)(0.770,-0.497){53}{\rule{0.714pt}{0.120pt}}
\multiput(622.00,461.17)(41.517,-28.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(665.00,432.92)(0.780,-0.497){51}{\rule{0.722pt}{0.120pt}}
\multiput(665.00,433.17)(40.501,-27.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(707.00,405.92)(0.780,-0.497){51}{\rule{0.722pt}{0.120pt}}
\multiput(707.00,406.17)(40.501,-27.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(749.00,378.92)(0.780,-0.497){51}{\rule{0.722pt}{0.120pt}}
\multiput(749.00,379.17)(40.501,-27.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(791.00,351.92)(0.799,-0.497){51}{\rule{0.737pt}{0.120pt}}
\multiput(791.00,352.17)(41.470,-27.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(834.00,324.92)(0.780,-0.497){51}{\rule{0.722pt}{0.120pt}}
\multiput(834.00,325.17)(40.501,-27.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(876.00,297.92)(0.810,-0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(876.00,298.17)(40.451,-26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(918.00,271.92)(0.810,-0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(918.00,272.17)(40.451,-26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(960.00,245.92)(0.830,-0.497){49}{\rule{0.762pt}{0.120pt}}
\multiput(960.00,246.17)(41.419,-26.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(1003.00,219.92)(0.810,-0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(1003.00,220.17)(40.451,-26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1045.00,193.92)(0.843,-0.497){47}{\rule{0.772pt}{0.120pt}}
\multiput(1045.00,194.17)(40.398,-25.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1087.00,168.92)(0.843,-0.497){47}{\rule{0.772pt}{0.120pt}}
\multiput(1087.00,169.17)(40.398,-25.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1129.00,143.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1129.00,144.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\end{picture}


==> gr2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.2}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.4}}
\put(1116.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,305){\makebox(0,0)[r]{0.6}}
\put(1116.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.8}}
\put(1116.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,498){\makebox(0,0)[r]{1}}
\put(1116.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,594){\makebox(0,0)[r]{1.2}}
\put(1116.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,690){\makebox(0,0)[r]{1.4}}
\put(1116.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{1.6}}
\put(1116.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.4}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,68){\makebox(0,0){0.5}}
\put(312.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.6}}
\put(403.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,68){\makebox(0,0){0.7}}
\put(495.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.8}}
\put(586.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){0.9}}
\put(678.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){1}}
\put(770.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,68){\makebox(0,0){1.1}}
\put(861.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){1.2}}
\put(953.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,68){\makebox(0,0){1.3}}
\put(1044.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.4}}
\put(1136.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,449){\makebox(0,0){${\Phi_c\over T_c}$}}
\put(678,23){\makebox(0,0){$M_H/M_W$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\multiput(232.58,779.28)(0.491,-1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(231.17,782.64)(10.000,-34.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(242.58,743.00)(0.498,-1.387){81}{\rule{0.120pt}{1.205pt}}
\multiput(241.17,745.50)(42.000,-113.499){2}{\rule{0.400pt}{0.602pt}}
\multiput(284.58,628.07)(0.498,-1.063){81}{\rule{0.120pt}{0.948pt}}
\multiput(283.17,630.03)(42.000,-87.033){2}{\rule{0.400pt}{0.474pt}}
\multiput(326.58,540.07)(0.498,-0.757){83}{\rule{0.120pt}{0.705pt}}
\multiput(325.17,541.54)(43.000,-63.537){2}{\rule{0.400pt}{0.352pt}}
\multiput(369.58,475.57)(0.498,-0.607){81}{\rule{0.120pt}{0.586pt}}
\multiput(368.17,476.78)(42.000,-49.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(411.00,425.92)(0.499,-0.498){81}{\rule{0.500pt}{0.120pt}}
\multiput(411.00,426.17)(40.962,-42.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,383.92)(0.657,-0.497){61}{\rule{0.625pt}{0.120pt}}
\multiput(453.00,384.17)(40.703,-32.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(495.00,351.92)(0.770,-0.497){53}{\rule{0.714pt}{0.120pt}}
\multiput(495.00,352.17)(41.517,-28.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(538.00,323.92)(0.960,-0.496){41}{\rule{0.864pt}{0.120pt}}
\multiput(538.00,324.17)(40.207,-22.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(580.00,301.92)(1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(580.00,302.17)(39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(622.00,282.92)(1.279,-0.495){31}{\rule{1.112pt}{0.119pt}}
\multiput(622.00,283.17)(40.692,-17.000){2}{\rule{0.556pt}{0.400pt}}
\multiput(665.00,265.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(665.00,266.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(707.00,251.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(707.00,252.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(749.00,238.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(749.00,239.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(791.00,228.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(791.00,229.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(834.00,218.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(834.00,219.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(876.00,210.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(876.00,211.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(918.00,202.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(918.00,203.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(960.00,196.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(960.00,197.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(1003.00,190.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(1003.00,191.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1045.00,184.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1045.00,185.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1087.00,180.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(1087.00,181.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\put(1129.0,177.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> gr4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0.05}}
\put(1116.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.1}}
\put(1116.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.15}}
\put(1116.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,651){\makebox(0,0)[r]{0.2}}
\put(1116.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{0.25}}
\put(1116.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.4}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,68){\makebox(0,0){0.5}}
\put(312.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.6}}
\put(403.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,68){\makebox(0,0){0.7}}
\put(495.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.8}}
\put(586.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){0.9}}
\put(678.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){1}}
\put(770.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,68){\makebox(0,0){1.1}}
\put(861.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){1.2}}
\put(953.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,68){\makebox(0,0){1.3}}
\put(1044.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.4}}
\put(1136.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,449){\makebox(0,0){${L_c\over T_c^4}$}}
\put(678,23){\makebox(0,0){$M_H/M_W$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(219.67,775){\rule{0.400pt}{1.204pt}}
\multiput(219.17,777.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(221.58,766.20)(0.496,-2.558){39}{\rule{0.119pt}{2.119pt}}
\multiput(220.17,770.60)(21.000,-101.602){2}{\rule{0.400pt}{1.060pt}}
\multiput(242.58,662.10)(0.496,-1.976){39}{\rule{0.119pt}{1.662pt}}
\multiput(241.17,665.55)(21.000,-78.551){2}{\rule{0.400pt}{0.831pt}}
\multiput(263.58,581.29)(0.496,-1.613){39}{\rule{0.119pt}{1.376pt}}
\multiput(262.17,584.14)(21.000,-64.144){2}{\rule{0.400pt}{0.688pt}}
\multiput(284.58,515.08)(0.496,-1.370){39}{\rule{0.119pt}{1.186pt}}
\multiput(283.17,517.54)(21.000,-54.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(305.58,458.95)(0.496,-1.104){39}{\rule{0.119pt}{0.976pt}}
\multiput(304.17,460.97)(21.000,-43.974){2}{\rule{0.400pt}{0.488pt}}
\multiput(326.58,413.74)(0.496,-0.862){39}{\rule{0.119pt}{0.786pt}}
\multiput(325.17,415.37)(21.000,-34.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(347.58,378.47)(0.496,-0.637){41}{\rule{0.120pt}{0.609pt}}
\multiput(346.17,379.74)(22.000,-26.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(369.58,350.81)(0.498,-0.535){81}{\rule{0.120pt}{0.529pt}}
\multiput(368.17,351.90)(42.000,-43.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(411.00,306.92)(0.551,-0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(411.00,307.17)(19.875,-19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(432.00,287.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(432.00,288.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(453.00,271.92)(0.879,-0.496){45}{\rule{0.800pt}{0.120pt}}
\multiput(453.00,272.17)(40.340,-24.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(495.00,247.92)(1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(495.00,248.17)(40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(538.00,228.92)(1.421,-0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(538.00,229.17)(39.468,-15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(580.00,213.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(580.00,214.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(622.00,201.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(622.00,202.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(665.00,192.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(665.00,193.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(707.00,184.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(707.00,185.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(749.00,177.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(749.00,178.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(791.00,172.93)(4.718,-0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(791.00,173.17)(35.653,-5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(834.00,167.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(834.00,168.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(876.00,163.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(876.00,164.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(918.00,160.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(918.00,161.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(960.00,157.95)(9.393,-0.447){3}{\rule{5.833pt}{0.108pt}}
\multiput(960.00,158.17)(30.893,-3.000){2}{\rule{2.917pt}{0.400pt}}
\put(1003,154.17){\rule{8.500pt}{0.400pt}}
\multiput(1003.00,155.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\put(1045,152.17){\rule{8.500pt}{0.400pt}}
\multiput(1045.00,153.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\put(1087,150.17){\rule{8.500pt}{0.400pt}}
\multiput(1087.00,151.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\put(1129.0,150.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> gr5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{10000}}
\put(1116.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,305){\makebox(0,0)[r]{20000}}
\put(1116.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{30000}}
\put(1116.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,498){\makebox(0,0)[r]{40000}}
\put(1116.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,594){\makebox(0,0)[r]{50000}}
\put(1116.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,690){\makebox(0,0)[r]{60000}}
\put(1116.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{70000}}
\put(1116.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.6}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335,68){\makebox(0,0){0.7}}
\put(335.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,68){\makebox(0,0){0.8}}
\put(449.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,68){\makebox(0,0){0.9}}
\put(564.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1}}
\put(678.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792,68){\makebox(0,0){1.1}}
\put(792.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){1.2}}
\put(907.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022,68){\makebox(0,0){1.3}}
\put(1022.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.4}}
\put(1136.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,449){\makebox(0,0){$\sigma_c$}}
\put(678,23){\makebox(0,0){$M_H/M_W$}}
\put(325,450){\makebox(0,0)[l]{a}}
\put(335,546){\makebox(0,0)[l]{b,c}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\multiput(220.59,769.31)(0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(219.17,772.66)(9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(229.58,736.23)(0.497,-1.625){51}{\rule{0.120pt}{1.389pt}}
\multiput(228.17,739.12)(27.000,-84.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(256.58,650.24)(0.497,-1.318){49}{\rule{0.120pt}{1.146pt}}
\multiput(255.17,652.62)(26.000,-65.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(282.58,583.51)(0.497,-0.930){51}{\rule{0.120pt}{0.841pt}}
\multiput(281.17,585.26)(27.000,-48.255){2}{\rule{0.400pt}{0.420pt}}
\multiput(309.58,534.09)(0.497,-0.752){49}{\rule{0.120pt}{0.700pt}}
\multiput(308.17,535.55)(26.000,-37.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(335.58,495.27)(0.498,-0.699){103}{\rule{0.120pt}{0.658pt}}
\multiput(334.17,496.63)(53.000,-72.633){2}{\rule{0.400pt}{0.329pt}}
\multiput(388.58,421.83)(0.498,-0.528){103}{\rule{0.120pt}{0.523pt}}
\multiput(387.17,422.92)(53.000,-54.915){2}{\rule{0.400pt}{0.261pt}}
\multiput(441.00,366.92)(0.647,-0.498){79}{\rule{0.617pt}{0.120pt}}
\multiput(441.00,367.17)(51.719,-41.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(494.00,325.92)(0.805,-0.497){63}{\rule{0.742pt}{0.120pt}}
\multiput(494.00,326.17)(51.459,-33.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(547.00,292.92)(1.006,-0.497){49}{\rule{0.900pt}{0.120pt}}
\multiput(547.00,293.17)(50.132,-26.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(599.00,266.92)(1.338,-0.496){37}{\rule{1.160pt}{0.119pt}}
\multiput(599.00,267.17)(50.592,-20.000){2}{\rule{0.580pt}{0.400pt}}
\multiput(652.00,246.92)(1.580,-0.495){31}{\rule{1.347pt}{0.119pt}}
\multiput(652.00,247.17)(50.204,-17.000){2}{\rule{0.674pt}{0.400pt}}
\multiput(705.00,229.92)(2.083,-0.493){23}{\rule{1.731pt}{0.119pt}}
\multiput(705.00,230.17)(49.408,-13.000){2}{\rule{0.865pt}{0.400pt}}
\multiput(758.00,216.92)(2.263,-0.492){21}{\rule{1.867pt}{0.119pt}}
\multiput(758.00,217.17)(49.126,-12.000){2}{\rule{0.933pt}{0.400pt}}
\multiput(811.00,204.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(811.00,205.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(864.00,194.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(864.00,195.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(916.00,186.93)(4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(916.00,187.17)(45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(969.00,180.93)(4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(969.00,181.17)(45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(1022.00,174.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(1022.00,175.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\multiput(1075.00,169.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(1075.00,170.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\put(1128.0,166.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(220.59,773.31)(0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(219.17,776.66)(9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(229.58,740.17)(0.497,-1.643){51}{\rule{0.120pt}{1.404pt}}
\multiput(228.17,743.09)(27.000,-85.087){2}{\rule{0.400pt}{0.702pt}}
\multiput(256.58,653.31)(0.497,-1.298){49}{\rule{0.120pt}{1.131pt}}
\multiput(255.17,655.65)(26.000,-64.653){2}{\rule{0.400pt}{0.565pt}}
\multiput(282.58,587.45)(0.497,-0.949){51}{\rule{0.120pt}{0.856pt}}
\multiput(281.17,589.22)(27.000,-49.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(309.58,537.09)(0.497,-0.752){49}{\rule{0.120pt}{0.700pt}}
\multiput(308.17,538.55)(26.000,-37.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(335.58,498.27)(0.498,-0.699){103}{\rule{0.120pt}{0.658pt}}
\multiput(334.17,499.63)(53.000,-72.633){2}{\rule{0.400pt}{0.329pt}}
\multiput(388.58,424.80)(0.498,-0.537){103}{\rule{0.120pt}{0.530pt}}
\multiput(387.17,425.90)(53.000,-55.900){2}{\rule{0.400pt}{0.265pt}}
\multiput(441.00,368.92)(0.647,-0.498){79}{\rule{0.617pt}{0.120pt}}
\multiput(441.00,369.17)(51.719,-41.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(494.00,327.92)(0.805,-0.497){63}{\rule{0.742pt}{0.120pt}}
\multiput(494.00,328.17)(51.459,-33.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(547.00,294.92)(1.006,-0.497){49}{\rule{0.900pt}{0.120pt}}
\multiput(547.00,295.17)(50.132,-26.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(599.00,268.92)(1.338,-0.496){37}{\rule{1.160pt}{0.119pt}}
\multiput(599.00,269.17)(50.592,-20.000){2}{\rule{0.580pt}{0.400pt}}
\multiput(652.00,248.92)(1.580,-0.495){31}{\rule{1.347pt}{0.119pt}}
\multiput(652.00,249.17)(50.204,-17.000){2}{\rule{0.674pt}{0.400pt}}
\multiput(705.00,231.92)(1.929,-0.494){25}{\rule{1.614pt}{0.119pt}}
\multiput(705.00,232.17)(49.649,-14.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(758.00,217.92)(2.477,-0.492){19}{\rule{2.027pt}{0.118pt}}
\multiput(758.00,218.17)(48.792,-11.000){2}{\rule{1.014pt}{0.400pt}}
\multiput(811.00,206.92)(2.737,-0.491){17}{\rule{2.220pt}{0.118pt}}
\multiput(811.00,207.17)(48.392,-10.000){2}{\rule{1.110pt}{0.400pt}}
\multiput(864.00,196.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(864.00,197.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(916.00,188.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(916.00,189.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(969.00,180.93)(4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(969.00,181.17)(45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(1022.00,174.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(1022.00,175.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\multiput(1075.00,169.94)(7.646,-0.468){5}{\rule{5.400pt}{0.113pt}}
\multiput(1075.00,170.17)(41.792,-4.000){2}{\rule{2.700pt}{0.400pt}}
\put(1128,165.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,166.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(220.58,758.77)(0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(219.17,761.89)(10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(230.58,724.03)(0.497,-1.688){49}{\rule{0.120pt}{1.438pt}}
\multiput(229.17,727.01)(26.000,-84.014){2}{\rule{0.400pt}{0.719pt}}
\multiput(256.58,638.24)(0.497,-1.318){49}{\rule{0.120pt}{1.146pt}}
\multiput(255.17,640.62)(26.000,-65.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(282.58,571.51)(0.497,-0.930){51}{\rule{0.120pt}{0.841pt}}
\multiput(281.17,573.26)(27.000,-48.255){2}{\rule{0.400pt}{0.420pt}}
\multiput(309.58,522.16)(0.497,-0.732){49}{\rule{0.120pt}{0.685pt}}
\multiput(308.17,523.58)(26.000,-36.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(335.58,484.30)(0.498,-0.689){103}{\rule{0.120pt}{0.651pt}}
\multiput(334.17,485.65)(53.000,-71.649){2}{\rule{0.400pt}{0.325pt}}
\multiput(388.58,411.83)(0.498,-0.528){103}{\rule{0.120pt}{0.523pt}}
\multiput(387.17,412.92)(53.000,-54.915){2}{\rule{0.400pt}{0.261pt}}
\multiput(441.00,356.92)(0.663,-0.498){77}{\rule{0.630pt}{0.120pt}}
\multiput(441.00,357.17)(51.692,-40.000){2}{\rule{0.315pt}{0.400pt}}
\multiput(494.00,316.92)(0.805,-0.497){63}{\rule{0.742pt}{0.120pt}}
\multiput(494.00,317.17)(51.459,-33.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(547.00,283.92)(1.046,-0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(547.00,284.17)(50.066,-25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(599.00,258.92)(1.338,-0.496){37}{\rule{1.160pt}{0.119pt}}
\multiput(599.00,259.17)(50.592,-20.000){2}{\rule{0.580pt}{0.400pt}}
\multiput(652.00,238.92)(1.580,-0.495){31}{\rule{1.347pt}{0.119pt}}
\multiput(652.00,239.17)(50.204,-17.000){2}{\rule{0.674pt}{0.400pt}}
\multiput(705.00,221.92)(2.083,-0.493){23}{\rule{1.731pt}{0.119pt}}
\multiput(705.00,222.17)(49.408,-13.000){2}{\rule{0.865pt}{0.400pt}}
\multiput(758.00,208.92)(2.263,-0.492){21}{\rule{1.867pt}{0.119pt}}
\multiput(758.00,209.17)(49.126,-12.000){2}{\rule{0.933pt}{0.400pt}}
\multiput(811.00,196.93)(3.058,-0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(811.00,197.17)(47.903,-9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(864.00,187.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(864.00,188.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(917.00,179.93)(3.925,-0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(917.00,180.17)(45.625,-7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(969.00,172.93)(4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(969.00,173.17)(45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(1022.00,166.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(1022.00,167.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\multiput(1075.00,161.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(1075.00,162.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\put(1128.0,158.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}

